Rigorous Probabilistic Guarantees for Robust Counterfactual Explanations

We study the problem of assessing the robustness of counterfactual explanations for deep learning models. We focus on $\textit{plausible model shifts}$ altering model parameters and propose a novel framework to reason about the robustness property in this setting. To motivate our solution, we begin by showing for the first time that computing the robustness of counterfactuals with respect to plausible model shifts is NP-complete. As this (practically) rules out the existence of scalable algorithms for exactly computing robustness, we propose a novel probabilistic approach which is able to provide tight estimates of robustness with strong guarantees while preserving scalability. Remarkably, and differently from existing solutions targeting plausible model shifts, our approach does not impose requirements on the network to be analyzed, thus enabling robustness analysis on a wider range of architectures. Experiments on four binary classification datasets indicate that our method improves the state of the art in generating robust explanations, outperforming existing methods on a range of metrics.

==> imgs/INN.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.8}]

  % \node[] (phantom_1) at (-1,0) {$x_0$};
  % \node[] (phantom_2) at (-1,-1.5) {$x_1$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_1) at (0.5,-1) {\Large$x_1$};

  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_1) at (2,0) {};
  \begin{scope}[xshift=2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_2) at (2,-2) {};
  \begin{scope}[xshift=2cm, yshift=-2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
    \node[circle,draw=black, minimum width=0.75cm,fill=red25] (output_1) at (3.5,-1) 
  {\Large$y$};
  
  
  \draw[->] (input_1) edge node[above, xshift=-0.95cm]{\small{$[-0.48, -0.25]$}} (hidden_1);
  \draw[->] (input_1) edge node[below, xshift=-0.9cm, yshift=-0.1cm]{\small$[-0.99, -0.76]$} 
  (hidden_2);
  
  
  \draw[->] (hidden_1) edge node[above,xshift=0.95cm]{{\small$[-1.14, -0.91]$}} (output_1);
  

  \draw[->] (hidden_2) edge node[below, xshift=0.7cm, yshift=-0.1cm]{\small$[0.69, 0.93]$}  (output_1); 
  
\end{tikzpicture}

==> imgs/abst_net.tex <==
\begin{tikzpicture}

  \node[] (phantom_1) at (-1,0) {$x_0$};
  \node[] (phantom_2) at (-1,-1.5) {$x_1$};
  
  \node[circle,draw=black, minimum width=0.5cm] (input_1) at (0,0) {};
  \node[circle,draw=black, minimum width=0.5cm] (input_2) at (0,-1.5) {};
  
  \node[circle,draw=black, minimum width=0.5cm] (hidden_1) at (2,0) 
  {\scriptsize R};
  \node[circle,draw=black, minimum width=0.5cm] (hidden_2) at (2,-1.5) 
  {\scriptsize R};
  
      \node[circle,draw=black, minimum width=0.5cm] (output_1) at (4,0) 
  {};
  \node[circle,draw=black, minimum width=0.5cm] (output_2) at (4,-1.5) 
  {};
  
  \node[] (phantom_3) at (5,0) {$y_0$};
  \node[] (phantom_4) at (5,-1.5) {$y_1$};
  
  \draw[->] (phantom_1) -- (input_1);
  \draw[->] (phantom_2) -- (input_2);
  
  \draw[->] (input_1) edge node[above]{\tiny{$[0.9.1.1]$}} (hidden_1);
  \draw[->] (input_1) edge node[below, xshift=-1.2cm, yshift=-0.1cm]{\tiny$[-1.1,-0.9]$} 
  (hidden_2);
  
  \draw[->] (input_2) edge node[above, xshift=-1.2cm, yshift=0.1cm]{\tiny$[-1.1,-0.9]$} 
  (hidden_1);
  \draw[->] (input_2) edge node[below]{\tiny$[0.9,1.1]$} 
  (hidden_2);
  
\draw[->] (hidden_1) edge node[above]{\tiny{$[0.9.1.1]$}} (output_1);
  \draw[->] (hidden_1) edge node[below, xshift=1.1cm, yshift=-0.1cm]{\tiny{$[-0.1,0.1]$}} (output_2);

  \draw[->] (hidden_2) edge node[above, xshift=1.1cm, yshift=0.1cm]{\tiny$[-0.1,0.1]$}  (output_1);
  \draw[->] (hidden_2) edge node[below]{\tiny$[0.9.1.1]$}  (output_2);
  
  \draw[->] (output_1) -- (phantom_3);

  \draw[->] (output_2) -- (phantom_4);
  
\end{tikzpicture}

==> imgs/intervals.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.7}]

  % \node[] (phantom_1) at (-1,0) {$x_0$};
  % \node[] (phantom_2) at (-1,-1.5) {$x_1$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_1) at (0,0) {\Large$x_1$};
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_2) at (0,-2) {\Large$x_2$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_1) at (2,0) {};
  \begin{scope}[xshift=2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_2) at (2,-2) {};
  \begin{scope}[xshift=2cm, yshift=-2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
    \node[circle,draw=black, minimum width=0.75cm,fill=red25] (output_1) at (3.5,-1) 
  {\Large$y$};
  
  
  \draw[->] (input_1) edge node[above]{\small{$[0.7,1.3]$}} (hidden_1);
  \draw[->] (input_1) edge node[below, xshift=-1.3cm, yshift=-0.1cm]{\small$[-0.3,0.3]$} 
  (hidden_2);
  
  \draw[->] (input_2) edge node[above, xshift=-1.3cm, yshift=0.1cm]{\small$[-0.3,0.3]$} 
  (hidden_1);
  \draw[->] (input_2) edge node[below]{\small$[0.3,0.9]$} 
  (hidden_2);
  
  \draw[->] (hidden_1) edge node[above,xshift=0.6cm]{{\small$[0.7,1.3]$}} (output_1);
  

  \draw[->] (hidden_2) edge node[below, xshift=0.6cm, yshift=-0.1cm]{\small$[-1.3,-0.7]$}  (output_1); 
  
\end{tikzpicture}

==> imgs/intervals_sigmoid.tex <==
\begin{tikzpicture}

%   \node[] (phantom_1) at (-1,0) {};
%   \node[] (phantom_2) at (-1,-1.5) {};
 
%       \node[circle,draw=black, minimum width=0.5cm] (output_1) at (0,0) 
%   {};
%   \node[circle,draw=black, minimum width=0.5cm] (output_2) at (0,-1.5) 
%   {};
  
%   \node[] (phantom_3) at (1,0) {\color{orange}$y_c$};
%   \node[] (phantom_4) at (1.2,-1.5) {\color{blue}$y_{1-c}$};
 
%   \draw[->] (phantom_1) edge (output_1);
%   \draw[->] (phantom_1) edge (output_2);

%   \draw[->] (phantom_2) edge  (output_1);
%   \draw[->] (phantom_2) edge  (output_2);
  
%   \draw[->] (output_1) -- (phantom_3);

%   \draw[->] (output_2) -- (phantom_4);
  
%   ------------------------------------------

%  class c
\draw[line width=0.8mm, color=orange] (4,0) -- (4.7,0);
\draw[dashed,gray] (4,0) -- (4,-1);
\draw[dashed,gray] (4.7,0) -- (4.7,-1);

% class 1-c
% \draw[line width=0.8mm,color=blue] (2.5,-0.5) edge node[above]{$1-c$} (3.5,-0.5);
% \draw[dashed] (2.5,-0.5) -- (2.5,-1);
\draw[dashed,black, thick] (3.65,0.5) edge node[above,yshift=-1.3cm]{\color{black}$0.5$} (3.65,-1);

% real line
\draw[->] (2.3,-1) -- (5,-1);
\node[] (phantom_r1) at (4.9,-1.3) {$\R$};


% class outcome
\node[] (phantom_1) at (3.65,-1.8) {(a)};

%   ------------------------------------------

% class c
\draw[line width=0.8mm, color=orange] (6.1,0) -- (7.0,0);
\draw[dashed,gray] (6.1,0) -- (6.1,-1);
\draw[dashed,gray] (7.,0) -- (7.,-1);

% class 1-c
% \draw[line width=0.8mm,color=blue] (5.5,-0.5) edge node[above, xshift=0.0cm]{$1-c$} (7.,-0.5);
% \draw[dashed] (5.5,-0.5) -- (5.5,-1);
\draw[dashed,black, thick] (6.65,0.5) edge node[above,yshift=-1.3cm]{\color{black}$0.5$} (6.65,-1);

% real line
\draw[->] (5.3,-1) -- (8,-1);
\node[] (phantom_r2) at (7.9,-1.3) {$\R$};


% class outcome
\node[] (phantom_1) at (6.65,-1.8) {(b)};


 %   ------------------------------------------


%  class 1-c
% \draw[line width=0.8mm, color=blue] (10,-0.5) edge node[above]{$1- c$} (10.7,-0.5);
\draw[dashed,black, thick] (9.65,0.5) edge node[above,yshift=-1.3cm]{\color{black}$0.5$} (9.65,-1);
% \draw[dashed] (10.7,-0.5) -- (10.7,-1);

% class c
\draw[line width=0.8mm,color=orange] (8.5,0) -- (9.2,0);
\draw[dashed,gray] (8.5,0) -- (8.5,-1);
\draw[dashed,gray] (9.2,0) -- (9.2,-1);

% real line
\draw[->] (8.3,-1) -- (11,-1);
\node[] (phantom_r3) at (10.9,-1.3) {$\R$};


% class outcome
\node[] (phantom_1) at (9.65,-1.8) {(c)};
  
  
\end{tikzpicture}

==> imgs/net_supp.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.7}]

  % \node[] (phantom_1) at (-1,0) {$x_0$};
  % \node[] (phantom_2) at (-1,-1.5) {$x_1$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_1) at (0,0) {\Large$1$};
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_2) at (0,-2) {\Large$x$};
\node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_3) at (0,-4) 
{\Large$1$};
\node[circle,draw=black, minimum width=0.75cm,fill=red25] (output) at (5,0) 
{\Large$y$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_1) at (3,0) {};
  \begin{scope}[xshift=3cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_2) at (2,-2) {};
  \begin{scope}[xshift=2cm, yshift=-2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
  
  \draw[->] (input_1) edge node[above]{{$0.5$}} (hidden_1);

  \draw[->] (input_2) edge node[below]{$1$} 
  (hidden_2);

  \draw[->] (input_3) edge node[below, xshift=0.15cm]{$-\theta$} 
  (hidden_2);
  
  \draw[->] (hidden_2) edge node[above, xshift=-0.35cm]{{$-1$}} (hidden_1);
  

  \draw[->] (hidden_1) edge node[above]{$1$}  (output); 
  
\end{tikzpicture}

==> imgs/network.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.7}]

  % \node[] (phantom_1) at (-1,0) {$x_0$};
  % \node[] (phantom_2) at (-1,-1.5) {$x_1$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_1) at (0,0) {\Large$x_1$};
  \node[circle,draw=black, minimum width=0.75cm,fill=maygreen25] (input_2) at (0,-2) {\Large$x_2$};
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_1) at (2,0) {};
  \begin{scope}[xshift=2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
  \node[circle,draw=black, minimum width=0.75cm,fill=lila25] (hidden_2) at (2,-2) {};
  \begin{scope}[xshift=2cm, yshift=-2cm,scale=0.7]
        % flexible selection of activation function
        \relua
        % \stepfunc
    \end{scope}
  
    \node[circle,draw=black, minimum width=0.75cm,fill=red25] (output_1) at (3.5,-1) 
  {\Large$y$};
  
  
  \draw[->] (input_1) edge node[above]{{$1$}} (hidden_1);
  \draw[->] (input_1) edge node[below, xshift=-0.4cm, yshift=-0.5cm]{$0$} 
  (hidden_2);
  
  \draw[->] (input_2) edge node[above, xshift=-0.4cm, yshift=0.5cm]{$0$} 
  (hidden_1);
  \draw[->] (input_2) edge node[below]{$0.6$} 
  (hidden_2);
  
  \draw[->] (hidden_1) edge node[above]{{$1$}} (output_1);
  

  \draw[->] (hidden_2) edge node[below, xshift=-0.15cm, yshift=-0.1cm]{$-1$}  (output_1); 
  
\end{tikzpicture}

==> imgs/test.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5697689110774604] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (25.6,106.28) .. controls (25.6,101.27) and (29.73,97.21) .. (34.82,97.21) .. controls (39.92,97.21) and (44.05,101.27) .. (44.05,106.28) .. controls (44.05,111.29) and (39.92,115.35) .. (34.82,115.35) .. controls (29.73,115.35) and (25.6,111.29) .. (25.6,106.28) -- cycle ;
%Shape: Ellipse [id:dp7107858059661151] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 145; blue, 241 }  ,fill opacity=1 ] (61.6,82.07) .. controls (61.6,77.06) and (65.73,73) .. (70.82,73) .. controls (75.91,73) and (80.04,77.06) .. (80.04,82.07) .. controls (80.04,87.08) and (75.91,91.14) .. (70.82,91.14) .. controls (65.73,91.14) and (61.6,87.08) .. (61.6,82.07) -- cycle ;
%Shape: Ellipse [id:dp8282590083958783] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 145; blue, 241 }  ,fill opacity=1 ] (60.54,126.83) .. controls (60.54,121.83) and (64.67,117.77) .. (69.77,117.77) .. controls (74.86,117.77) and (78.99,121.83) .. (78.99,126.83) .. controls (78.99,131.84) and (74.86,135.9) .. (69.77,135.9) .. controls (64.67,135.9) and (60.54,131.84) .. (60.54,126.83) -- cycle ;
%Shape: Ellipse [id:dp016420552069674632] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 127; blue, 141 }  ,fill opacity=1 ] (92.43,104.88) .. controls (92.43,99.87) and (96.56,95.81) .. (101.65,95.81) .. controls (106.75,95.81) and (110.87,99.87) .. (110.87,104.88) .. controls (110.87,109.89) and (106.75,113.95) .. (101.65,113.95) .. controls (96.56,113.95) and (92.43,109.89) .. (92.43,104.88) -- cycle ;
%Straight Lines [id:da996570972540395] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (46.83,95.86) -- (56.16,89.62) ;
\draw [shift={(58.65,87.95)}, rotate = 146.23] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7453123983518676] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (42.77,116.98) -- (51.71,123.57) ;
\draw [shift={(54.13,125.35)}, rotate = 216.41] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7615522182657453] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (82.88,85.09) -- (94.25,92.82) ;
\draw [shift={(96.73,94.51)}, rotate = 214.21] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10407445903614232] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (85,129.46) -- (94.42,120.96) ;
\draw [shift={(96.65,118.95)}, rotate = 137.96] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp25085903474202254] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (203.6,33.72) .. controls (203.6,30) and (206.48,26.98) .. (210.02,26.98) .. controls (213.57,26.98) and (216.45,30) .. (216.45,33.72) .. controls (216.45,37.44) and (213.57,40.46) .. (210.02,40.46) .. controls (206.48,40.46) and (203.6,37.44) .. (203.6,33.72) -- cycle ;
%Shape: Ellipse [id:dp20752375682538782] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 145; blue, 241 }  ,fill opacity=1 ] (228.68,15.74) .. controls (228.68,12.02) and (231.55,9) .. (235.1,9) .. controls (238.65,9) and (241.52,12.02) .. (241.52,15.74) .. controls (241.52,19.46) and (238.65,22.48) .. (235.1,22.48) .. controls (231.55,22.48) and (228.68,19.46) .. (228.68,15.74) -- cycle ;
%Shape: Ellipse [id:dp06577134992736633] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 145; blue, 241 }  ,fill opacity=1 ] (227.94,48.99) .. controls (227.94,45.27) and (230.82,42.26) .. (234.37,42.26) .. controls (237.91,42.26) and (240.79,45.27) .. (240.79,48.99) .. controls (240.79,52.72) and (237.91,55.73) .. (234.37,55.73) .. controls (230.82,55.73) and (227.94,52.72) .. (227.94,48.99) -- cycle ;
%Shape: Ellipse [id:dp8643858868511858] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 127; blue, 141 }  ,fill opacity=1 ] (250.15,32.69) .. controls (250.15,28.97) and (253.03,25.95) .. (256.58,25.95) .. controls (260.12,25.95) and (263,28.97) .. (263,32.69) .. controls (263,36.41) and (260.12,39.42) .. (256.58,39.42) .. controls (253.03,39.42) and (250.15,36.41) .. (250.15,32.69) -- cycle ;
%Straight Lines [id:da9056920029139385] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (218.39,25.98) -- (225,21.27) ;
\draw [shift={(226.62,20.11)}, rotate = 144.5] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6630095284836567] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (215.56,41.67) -- (221.9,46.65) ;
\draw [shift={(223.47,47.89)}, rotate = 218.19] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9567031068576992] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (243.5,17.98) -- (251.53,23.8) ;
\draw [shift={(253.15,24.98)}, rotate = 215.95] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da32365545575877563] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (244.98,50.94) -- (251.65,44.52) ;
\draw [shift={(253.09,43.14)}, rotate = 136.12] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp7762122652255742] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (204.6,176.72) .. controls (204.6,173) and (207.48,169.98) .. (211.02,169.98) .. controls (214.57,169.98) and (217.45,173) .. (217.45,176.72) .. controls (217.45,180.44) and (214.57,183.46) .. (211.02,183.46) .. controls (207.48,183.46) and (204.6,180.44) .. (204.6,176.72) -- cycle ;
%Shape: Ellipse [id:dp5139750320358227] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 145; blue, 241 }  ,fill opacity=1 ] (229.68,158.74) .. controls (229.68,155.02) and (232.55,152) .. (236.1,152) .. controls (239.65,152) and (242.52,155.02) .. (242.52,158.74) .. controls (242.52,162.46) and (239.65,165.48) .. (236.1,165.48) .. controls (232.55,165.48) and (229.68,162.46) .. (229.68,158.74) -- cycle ;
%Shape: Ellipse [id:dp25718225598537203] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 145; blue, 241 }  ,fill opacity=1 ] (228.94,191.99) .. controls (228.94,188.27) and (231.82,185.26) .. (235.37,185.26) .. controls (238.91,185.26) and (241.79,188.27) .. (241.79,191.99) .. controls (241.79,195.72) and (238.91,198.73) .. (235.37,198.73) .. controls (231.82,198.73) and (228.94,195.72) .. (228.94,191.99) -- cycle ;
%Shape: Ellipse [id:dp4281941645730142] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 127; blue, 141 }  ,fill opacity=1 ] (251.15,175.69) .. controls (251.15,171.97) and (254.03,168.95) .. (257.58,168.95) .. controls (261.12,168.95) and (264,171.97) .. (264,175.69) .. controls (264,179.41) and (261.12,182.42) .. (257.58,182.42) .. controls (254.03,182.42) and (251.15,179.41) .. (251.15,175.69) -- cycle ;
%Straight Lines [id:da5402625252163284] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (219.39,168.98) -- (226,164.27) ;
\draw [shift={(227.62,163.11)}, rotate = 144.5] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da1777182635457918] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (216.56,184.67) -- (222.9,189.65) ;
\draw [shift={(224.47,190.89)}, rotate = 218.19] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7831689857690423] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (244.5,160.98) -- (252.53,166.8) ;
\draw [shift={(254.15,167.98)}, rotate = 215.95] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7846161929938298] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (245.98,193.94) -- (252.65,187.52) ;
\draw [shift={(254.09,186.14)}, rotate = 136.12] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3988897519311517] 
\draw    (142,93) -- (198.31,57.08) ;
\draw [shift={(200,56)}, rotate = 147.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7426877109044723] 
\draw    (145,98) -- (202,97.03) ;
\draw [shift={(204,97)}, rotate = 179.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da30073901842869233] 
\draw    (144,106) -- (197.12,125.32) ;
\draw [shift={(199,126)}, rotate = 199.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7280289771166105] 
\draw    (140,119) -- (196.43,163.76) ;
\draw [shift={(198,165)}, rotate = 218.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp9840052173550947] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (230,77) -- (234,77) -- (234,81.89) -- (230,81.89) -- cycle ;
%Shape: Rectangle [id:dp9522962973977508] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (230,93.31) -- (234,93.31) -- (234,98.2) -- (230,98.2) -- cycle ;
%Shape: Rectangle [id:dp539103741618968] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (230,109.62) -- (234,109.62) -- (234,114.51) -- (230,114.51) -- cycle ;
%Shape: Rectangle [id:dp7964988949639361] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (230,125.11) -- (234,125.11) -- (234,130) -- (230,130) -- cycle ;




\end{tikzpicture}
